Programming with Context-Sensitive Holes using Dependency-Aware Tuning

Developing efficient and maintainable software systems is both hard and time consuming. In particular, non-functional performance requirements involve many design and implementation decisions that can be difficult to take early during system development. Choices -- such as selection of data structures or where and how to parallelize code -- typically require extensive manual tuning that is both time consuming and error-prone. Although various auto-tuning approaches exist, they are either specialized for certain domains or require extensive code rewriting to work for different contexts in the code. In this paper, we introduce a new methodology for writing programs with holes, that is, decision variables explicitly stated in the program code that enable developers to postpone decisions during development. We introduce and evaluate two novel ideas: (i) context-sensitive holes that are expanded by the compiler into sets of decision variables for automatic tuning, and (ii) dependency-aware tuning, where static analysis reduces the search space by finding the set of decision variables that can be tuned independently of each other. We evaluate the two new concepts in a system called Miking, where we show how the general methodology can be used for automatic algorithm selection, data structure decisions, and parallelization choices.

==> experiments/knn/knn.tex <==
1000 & 0.04 & 3.28 \\ 
20000 & 0.09 & 323.49 \\ 
40000 & 0.15 & 367.06 \\ 
60000 & 0.20 & 919.16 \\ 
80000 & 0.25 & 1056.70 \\ 
100000 & 0.30 & 1569.68 \\ 

